Forced Symmetric Formation Control

This work considers the distance constrained formation control problem with an additional constraint requiring that the formation exhibits a specified spatial symmetry. We employ recent results from the theory of symmetry-forced rigidity to construct an appropriate potential function that leads to a gradient dynamical system driving the agents to the desired formation. We show that only $(1+1/|\Gamma|)n$ edges are sufficient to implement the control strategy when there are $n$ agents and the underlying symmetry group is $\Gamma$. This number is considerably smaller than what is typically required from classic rigidity-theory based strategies ($2n-3$ edges). We also provide an augmented control strategy that ensures the agents can converge to a formation with respect to an arbitrary centroid. Numerous numerical examples are provided to illustrate the main results.

==> figures/forced_sym_ex.tex <==
\documentclass{standalone}

\usepackage[mode=buildnew]{standalone}% requires -shell-escape
\usepackage{pgfplots}

\usepackage{tikz}
\usepackage{tikz-network}
\usetikzlibrary{arrows,intersections,calc,positioning, angles, quotes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{patterns}

\begin{document}

    
       \begin{tikzpicture}
           0.6180   -1.9021
 
            % graph
            \Vertex[size=.2,x=2.0, y=0, label=$1$, position=right,opacity =.5, color=blue]{v1} 
            \Vertex[size=.2,x=0.618, y=1.9021, label=$2$, position=above,opacity =.5, color=blue]{v2}
            \Vertex[size=.2,x=-1.618, y=1.1756, label=$3$, position=left,opacity =.5, color=blue]{v3}
            \Vertex[size=.2,x=-1.618, y=-1.1756, label=$4$, position=below,opacity =.5, color=blue]{v4}
            \Vertex[size=.2,x=.618, y=-1.9021, label=$5$, position=right,opacity =.5, color=blue]{v5}
            \Vertex[size=.2,x=1.0, y=0, label=$6$, position=right,opacity =.5, color=green]{v6} 
            \Vertex[size=.2,x=0.3090, y=.9511, label=$7$, position=below,opacity =.5, color=green]{v7}
            \Vertex[size=.2,x=-.809, y=.5878, label=$8$, position=left,opacity =.5, color=green]{v8}
            \Vertex[size=.2,x=-.809, y=-.5878, label=$9$, position=left,opacity =.5, color=green]{v9}
            \Vertex[size=.2,x=.309, y=-.9511, label=$10$, position=below,opacity =.5, color=green]{v10}
    

            \Edge[color=red](v1)(v2)
            \Edge(v2)(v3)
            \Edge(v3)(v4)
            \Edge(v4)(v5)
            %\Edge(v5)(v1)
            %\Edge[color=red](v1)(v6)
            \Edge[color=red](v1)(v7)
            %\Edge(v2)(v7)
            %\Edge(v2)(v8)
            %\Edge(v3)(v8)
            %\Edge(v3)(v9)
            %\Edge(v4)(v9)
            %\Edge(v4)(v10)
            %\Edge(v5)(v10)
            %\Edge(v5)(v6)
            \Edge[color=red](v6)(v7)
            \Edge(v7)(v8)
            \Edge(v8)(v9)
            \Edge(v9)(v10)
            %\Edge(v10)(v6)
           % \Edge[style=dashed](v1)(v5)
           % \Edge[style=dashed](v6)(v10)            

       \end{tikzpicture}


\end{document}

==> figures/forced_sym_ex1.tex <==
\documentclass{standalone}

\usepackage[mode=buildnew]{standalone}% requires -shell-escape
\usepackage{pgfplots}

\usepackage{tikz}
\usepackage{tikz-network}
\usetikzlibrary{arrows,intersections,calc,positioning, angles, quotes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{patterns}

\begin{document}

    
       \begin{tikzpicture}
           0.6180   -1.9021
 
            % graph
            \Vertex[size=.2,x=2.0, y=0, label=$1$, position=right,opacity =0]{v1} 
            \Vertex[size=.2,x=0.618, y=1.9021, label=$2$, position=above,opacity =0]{v2}
            \Vertex[size=.2,x=-1.618, y=1.1756, label=$3$, position=left,opacity =0]{v3}
            \Vertex[size=.2,x=-1.618, y=-1.1756, label=$4$, position=below,opacity =0]{v4}
            \Vertex[size=.2,x=.618, y=-1.9021, label=$5$, position=right,opacity =0]{v5}
            \Vertex[size=.2,x=1.0, y=0, label=$6$, position=right,opacity =0]{v6} 
            \Vertex[size=.2,x=0.3090, y=.9511, label=$7$, position=below,opacity =0]{v7}
            \Vertex[size=.2,x=-.809, y=.5878, label=$8$, position=left,opacity =0]{v8}
            \Vertex[size=.2,x=-.809, y=-.5878, label=$9$, position=left,opacity =0]{v9}
            \Vertex[size=.2,x=.309, y=-.9511, label=$10$, position=below,opacity =0]{v10}
    

            \Edge(v1)(v2)
            \Edge(v2)(v3)
            \Edge(v3)(v4)
            \Edge(v4)(v5)
            \Edge(v5)(v1)
            %\Edge[color=red](v1)(v6)
            \Edge(v1)(v7)
            %\Edge(v2)(v7)
            \Edge(v2)(v8)
            %\Edge(v3)(v8)
            \Edge(v3)(v9)
            %\Edge(v4)(v9)
            \Edge(v4)(v10)
          %  \Edge(v5)(v10)
            \Edge(v5)(v6)
            \Edge(v6)(v7)
            \Edge(v7)(v8)
            \Edge(v8)(v9)
            \Edge(v9)(v10)
            \Edge(v10)(v6)
           % \Edge[style=dashed](v1)(v5)
           % \Edge[style=dashed](v6)(v10)            

       \end{tikzpicture}


\end{document}

==> figures/forced_sym_quotient_ex.tex <==
\documentclass{standalone}

\RequirePackage{etex} 
\usepackage[mode=buildnew]{standalone}% requires -shell-escape
\usepackage{pgfplots}

\usepackage{tikz}
\usepackage{tikz-network}
\usetikzlibrary{arrows,intersections,calc,positioning, angles, quotes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{patterns}

\pgfplotsset{compat=1.18}
\begin{document}

    
       \begin{tikzpicture}
        
 
            % graph
            \Vertex[size=.2,x=-.75, y=-.75, label=$1$, position=right,opacity =.5, color=blue]{v1} 
            \Vertex[size=.2,x=.75, y=.75, label=$6$, position=right,opacity =.5, color=green]{v6}
           
            \Edge[Direct, label={$\gamma$}, position=above, fontsize=\large, position={below=1mm}](v1)(v6)
            \Edge[Direct,loopposition=180,loopsize=1.5cm, label={$\gamma$}, position=above, fontsize=\large, position=left](v1)(v1)
            \Edge[Direct,loopposition=150,loopsize=1.5cm, label={$\gamma$}, position=above, fontsize=\large, position=left](v6)(v6)
                      

       \end{tikzpicture}


\end{document}
